Arithmetic representations of fundamental groups I

Let $X$ be a normal algebraic variety over a finitely generated field $k$ of characteristic zero, and let $\ell$ be a prime. Say that a continuous $\ell$-adic representation $\rho$ of $\pi_1^{\text{\'et}}(X_{\bar k})$ is arithmetic if there exists a representation $\tilde \rho$ of a finite index subgroup of $\pi_1^{\text{\'et}}(X)$, with $\rho$ a subquotient of $\tilde\rho|_{\pi_1(X_{\bar k})}$. We show that there exists an integer $N=N(X, \ell)$ such that every nontrivial, semisimple arithmetic representation of $\pi_1^{\text{\'et}}(X_{\bar k})$ is nontrivial mod $\ell^N$. As a corollary, we prove that any nontrivial semisimple representation of $\pi_1^{\text{\'et}}(X_{\bar k})$, which arises from geometry, is nontrivial mod $\ell^N$.

==> weight2-revised.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weight2-revised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.27230922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46078238)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{weight2-revised.pdf}}%
    \put(0.03845884,0.11897357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.4003346,0.17366785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.70881866,0.24630504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3$}}}%
    \put(0.67866945,0.36223013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$X$}}}}%
    \put(0.35845151,0.0824573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar x$}}}%
    \put(0.19450362,0.08997051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.7}{$p(\bar x, \bar x_1)$}}}}%
    \put(0.29634229,0.11218841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.7}{$p(\bar x, \bar x_2)$}}}}%
    \put(0.55157906,0.07564109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.7}{$p(\bar x, \bar x_3)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{weight2-revised.pdf}}%
    \put(0.05746663,0.22568337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log\mathbb{Q}_\ell(1)\gamma$}}}%
    \put(0.25803213,0.19819514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log\mathbb{Q}_\ell(1)\gamma$}}}%
    \put(0.54549279,0.20203642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log\mathbb{Q}_\ell(1)\gamma$}}}%
    \put(0.11550219,0.16756631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.095,0.18730463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.7}{$\bar x_1$}}}}%
    \put(0.26,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.7}{$\bar x_2$}}}}%
    \put(0.565,0.15189378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.7}{$\bar x_3$}}}}%
  \end{picture}%
\endgroup%

